Evaluating Structured Decoding for Text-to-Table Generation: Evidence from Three Datasets

We present a comprehensive evaluation of structured decoding for text-to-table generation with large language models (LLMs). While previous work has primarily focused on unconstrained generation of tables, the impact of enforcing structural constraints during generation remains underexplored. We systematically compare schema-guided (structured) decoding to standard one-shot prompting across three diverse benchmarks - E2E, Rotowire, and Livesum - using open-source LLMs of up to 32B parameters, assessing the performance of table generation approaches in resource-constrained settings. Our experiments cover a wide range of evaluation metrics at cell, row, and table levels. Results demonstrate that structured decoding significantly enhances the validity and alignment of generated tables, particularly in scenarios demanding precise numerical alignment (Rotowire), but may degrade performance in contexts involving densely packed textual information (E2E) or extensive aggregation over lengthy texts (Livesum). We further analyze the suitability of different evaluation metrics and discuss the influence of model size.

==> candidate_errors_log.tex <==
\begin{tikzpicture}
  \begin{axis}[
      ymode=log,
      ymin=1,
      ymax=2000,
      ylabel={Number of Errors},
      xlabel={Model},
      xlabel style={at={(axis description cs:0.5,-0.15)},anchor=north},
      symbolic x coords={
        Qwen2.5-0.5B,Qwen2.5-1.5B,Qwen2.5-3B,Qwen2.5-7B,
        Qwen2.5-14B,Qwen2.5-32B,Falcon3-1B,Falcon3-3B,
        Falcon3-7B,Falcon3-10B,{Phi-4-mini},{Phi-4}
      },
      xtick=data,
      x tick label style={rotate=45,anchor=east,font=\small},
      bar width=12pt,
           legend style={
            at={(0.5,1.02)},
            anchor=south,
            legend columns=3,
            font=\footnotesize,
            column sep=1ex
          },
      grid=major,
      grid style={gray!30}
    ]

    % 1) Format errors = sep + header + row (bottom layer), color = blue!70
    \addplot+[ybar stacked, mark=none, draw=blue!70,  fill=blue!30] coordinates {
      (Qwen2.5-0.5B,   76)  (Qwen2.5-1.5B,   2)   (Qwen2.5-3B,  24)
      (Qwen2.5-7B,      5)  (Qwen2.5-14B,   16)  (Qwen2.5-32B, 45)
      (Falcon3-1B,  26)  (Falcon3-3B,  1)   (Falcon3-7B, 1)
      (Falcon3-10B,  2)  (Phi-4-mini, 14)   (Phi-4,     1)
    };
    \addlegendentry{Invalid Row}

    % 2) Too few rows (middle layer), color = green!70
    \addplot+[ybar stacked, mark=none, draw=blue!50,  fill=blue!10] coordinates {
      (Qwen2.5-0.5B,   19)  (Qwen2.5-1.5B,  27)  (Qwen2.5-3B,  55)
      (Qwen2.5-7B,      4)  (Qwen2.5-14B,    2)  (Qwen2.5-32B, 16)
      (Falcon3-1B,  72)  (Falcon3-3B, 11)  (Falcon3-7B, 4)
      (Falcon3-10B,21)  (Phi-4-mini, 17)  (Phi-4,     5)
    };
    \addlegendentry{Too few rows}

    % 3) Column count mismatch (top layer), color = purple!70
    \addplot+[ybar stacked, mark=none draw=red!50,   fill=red!30] coordinates {
      (Qwen2.5-0.5B,   217) (Qwen2.5-1.5B, 206) (Qwen2.5-3B,   77)
      (Qwen2.5-7B,      31) (Qwen2.5-14B,   20) (Qwen2.5-32B,  79)
      (Falcon3-1B,1184) (Falcon3-3B,  62) (Falcon3-7B, 35)
      (Falcon3-10B,169) (Phi-4-mini, 93) (Phi-4,     40)
    };
    \addlegendentry{Column mismatch}

  \end{axis}
\end{tikzpicture}

==> prompting.tikz <==
\begin{adjustbox}{width=\columnwidth}
\begin{tikzpicture}[
    box/.style={draw, rounded corners, font=\normalsize, align=center, minimum height=0.9cm, minimum width=3.7cm, inner sep=4pt},
    model/.style={draw, rectangle, font=\normalsize, align=center, minimum width=3.8cm, minimum height=1.4cm},
    decbox/.style={draw, rectangle, font=\normalsize, fill=gray!10, align=center, minimum width=3.2cm, minimum height=0.7cm, inner sep=2pt},
    tablebox/.style={ font=\normalsize, align=center, minimum width=4.2cm, minimum height=5.5cm},
    arrow/.style={-{Stealth}, thick},
    node distance=0.4cm and 1.3cm
]

% LEFT PIPELINE: Open Prompt
\node[box] (promptA) {ONE-SHOT\\Instruction Prompt};
\node[model, below=0.9cm of promptA] (modelA) {Model};
\node[tablebox, below=2cm of modelA, text width=5cm] (tableA) {
\textbf{Team Table}\\
\begin{tabular}{|c|c|c|}
\hline
TEAM & Wins & Pts \\
\hline
Hawks & 46 & 95 \\
Magic & 19 & 88 \\
\hline
\end{tabular}\\[0.2em]
\textbf{Player Table}\\
\begin{tabular}{|c|c|c|}
\hline
PLAYER & Points & Ast. \\
\hline
A. Horford & 17 & 4 \\
J. Teague & 17 & 7 \\
N. Vucevic & 21 &  \\
\hline
\end{tabular}
};

% RIGHT PIPELINE: Guided Decoding
\node[box, right=3.8cm of promptA] (promptB) {Guided Decoding Prompt};
\node[model, below=0.9cm of promptB, align=center, minimum height=2.1cm,inner sep=2pt] (modelB) {Model\\[0.6cm]};

% Decoder visually inside the model
\node[decbox, below=+1.0cm of modelB.north] (decoderB) {Constrained Decoder};

\node[tablebox, below=1.5cm of modelB, text width=5.8cm, align=left] (jsonB) {
\normalsize
\begin{tabular}{l}
\texttt{\{} \\
\ \ \texttt{"Team": \{} \\
\ \ \ \ \texttt{"Hawks": \{} \\
\ \ \ \ \ \ \texttt{"wins": 46, ...} \\
\ \ \ \ \texttt{\},} \\
\ \ \ \ \texttt{...} \\
\ \ \texttt{\},} \\
\ \ \texttt{"Player": \{} \\
\ \ \ \ \texttt{"Nikola Vucevic": \{} \\
\ \ \ \ \ \ \texttt{"points": 21,} \\
\ \ \ \ \ \ \texttt{"assists": null, ...} \\
\ \ \ \ \texttt{\},} \\
\ \ \ \ \texttt{...} \\
\ \ \texttt{\}} \\
\texttt{\}}
\end{tabular}
};
\node[below=0.13cm of jsonB] (captionB) {(b) Guided Decoding w/ Structured JSON};
\node[left=2cm of captionB] {(a) Open Prompt w/ Markdown Tables};


% Schema box left of decoder
\node[box, minimum width=2cm, minimum height=1.5cm, text width=1.2cm, inner sep=1pt, left=0.9cm of decoderB, font=\small, align=center] (schemaB) {
\textbf{Pythonic\\JSON\\Schema}
};
% Arrows
\draw[arrow] (promptA) -- (modelA);
\draw[arrow] (modelA) -- (tableA);

\draw[arrow] (promptB) -- (modelB);
\draw[arrow] (modelB) -- (jsonB);
\draw[arrow] (schemaB.east) -- (decoderB.west);

\end{tikzpicture}
\end{adjustbox}

==> rmse_livesum.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=6cm,
    ybar,
    bar width=7pt,
    ymin=0,
    ymax=9,
    ylabel={RMSE},
    ylabel style={yshift=-5ex},
    xlabel={Parameter Size},
    symbolic x coords={0.5B,1.5B,3B,7B,14B,32B},
    xtick=data,
    % No legend in this plot
    nodes near coords,
    every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west, yshift=0.2ex},
    enlarge x limits=0.1,
    grid=major,
    legend image code/.code={
      \draw[draw=#1,line width=1pt] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
    }
]
\addplot+[draw=blue, fill=blue!30, bar shift=-3.5pt, nodes near coords, every node near coord/.append style={blue}] coordinates {
    (0.5B,3.49) (1.5B,3.66) (3B,3.11) (7B,2.91) (14B,2.32) (32B,2.17)
};
% \addlegendentry{Unstructured}
\addplot+[draw=red, fill=gray!40, bar shift=+3.5pt, nodes near coords, every node near coord/.append style={red}] coordinates {
    (0.5B,7.64) (1.5B,6.37) (3B,2.84) (7B,3.08) (14B,2.81) (32B,2.83)
};
% \addlegendentry{Structured}
\end{axis}
\end{tikzpicture}


==> rmse_player.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=6cm,
    ybar,
    bar width=7pt,
    ymin=0,
    ymax=15,
    ylabel={RMSE},
    ylabel style={yshift=-5ex},
    xlabel={Parameter Size},
    symbolic x coords={0.5B,1.5B,3B,7B,14B,32B},
    xtick=data,
    legend style={at={(0.5,1.07)}, anchor=south, legend columns=2},
    nodes near coords,
    every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west, yshift=0.7ex},
    enlarge x limits=0.1,
    grid=major,
    legend image code/.code={
      \draw[draw=#1,line width=1pt] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
    }
]
\addplot+[draw=blue, fill=blue!30, bar shift=-3.5pt, nodes near coords, every node near coord/.append style={blue}] coordinates {
    (0.5B,11.47) (1.5B,8.97) (3B,6.96) (7B,6.19) (14B,4.99) (32B,5.12)
};
\addlegendentry{Unstructured}
\addplot+[draw=red, fill=gray!40, bar shift=+3.5pt, nodes near coords, every node near coord/.append style={red}] coordinates {
    (0.5B,10.98) (1.5B,7.97) (3B,4.97) (7B,3.22) (14B,2.19) (32B,1.78)
};
\addlegendentry{Structured}
\end{axis}
\end{tikzpicture}


==> rmse_team.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=6cm,
    ybar,
    bar width=7pt,
    ymin=0,
    ymax=55,
    ylabel={RMSE},
    ylabel style={yshift=-5ex},
    xlabel={Parameter Size},
    symbolic x coords={0.5B,1.5B,3B,7B,14B,32B},
    xtick=data,
    legend style={at={(0.5,-0.2)}, anchor=north,legend columns=2},
    nodes near coords,
    every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west, yshift=0.2ex},
    enlarge x limits=0.1,   % <<-- Tighter at edges
    grid=major,
    legend image code/.code={
      \draw[draw=#1,line width=1pt] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);
    }
]
\addplot+[draw=blue, fill=blue!30, bar shift=-3.5pt, nodes near coords, every node near coord/.append style={blue}] coordinates {
    (0.5B,33.16) (1.5B,39.57) (3B,43.85) (7B,38.85) (14B,33.68) (32B,41.40)
};
%\addlegendentry{Unstructured}
\addplot+[draw=red, fill=gray!40, bar shift=+3.5pt, nodes near coords, every node near coord/.append style={red}] coordinates {
    (0.5B,35.94) (1.5B,17.77) (3B,14.35) (7B,9.72) (14B,6.33) (32B,6.05)
};
%\addlegendentry{Structured}
\end{axis}
\end{tikzpicture}


==> rotowire_example.tikz <==
    \begin{tcolorbox}[colback=white, colframe=black, boxrule=0.8pt, arc=2mm, left=1mm, right=1mm, top=1mm, bottom=1mm]
    \begin{scriptsize}
        \textbf{Game Summary:} \\
        The Atlanta Hawks (46 - 12) beat the Orlando Magic (19 - 41) 95 - 88 on Friday. Al Horford had a good all - around game, putting up 17 points, 13 rebounds, four assists and two steals in a tough matchup against Nikola Vucevic. Kyle Korver was the lone Atlanta starter not to reach double figures in points. Jeff Teague bounced back from an illness, he scored 17 points to go along with seven assists and two steals. After a rough start to the month, the Hawks have won three straight and sit atop the Eastern Conference with a nine game lead on the second place Toronto Raptors. The Magic lost in devastating fashion to the Miami Heat in overtime Wednesday. They blew a seven point lead with 43 seconds remaining and they might have carried that with them into Friday's contest against the Hawks. Vucevic led the Magic with 21 points and 15 rebounds. Aaron Gordon (ankle) and Evan Fournier (hip) were unable to play due to injury. The Magic have four teams between them and the eighth and final playoff spot in the Eastern Conference. The Magic will host the Charlotte Hornets on Sunday, and the Hawks will take on the Heat in Miami on Saturday.

        \vspace{1em}
        \textbf{Team:} \\
        \begin{adjustbox}{max width=\columnwidth, center}
        \begin{tabular}{lcccc}
            \toprule
            Team & Losses & Total points & Points in 4th quarter & Wins \\
            \midrule
            Hawks  & 12 & 95 &  & 46 \\
            Magic  & 41 & 88 & 21 & 19 \\
            \bottomrule
        \end{tabular}
        \end{adjustbox}
        
        \vspace{1.5em}
        
        \textbf{Player:} \\
        \begin{adjustbox}{max width=\columnwidth, center}
        \begin{tabular}{lcccc}
            \toprule
            Player & Assists & Points & Total rebounds & Steals \\
            \midrule
            Nikola Vucevic &   & 21 & 15 &  \\
            Al Horford     & 4 & 17 & 13 & 2 \\
            Jeff Teague    & 7 & 17 &  & 2 \\
            \bottomrule
        \end{tabular}
        \end{adjustbox}
    \end{scriptsize}
    \end{tcolorbox}
